Beyond the Limits: Flexible and Congestion-Aware Cluster Scheduling for the Cloud

Workload scheduling in cloud environments often relies on simplistic assumptions about application resource needs and hardware utilization. Overlooking application-level performance objectives and hardware resource contention that leads to inefficient resource usage and degraded performance. This paper addresses two key limitations of current approaches. First, unnecessarily strict enforcement of service level objectives (SLOs) often leads to resource underutilization and poor energy efficiency. Second, lack of congestion awareness in shared resources such as last-level cache (LLC) and memory bandwidth. In this paper, we propose two complementary strategies to address these limitations: (i) integrating soft SLO limits that allow controlled overcommitment and tolerate minor, transient violations to improve cluster efficiency, and (ii) introducing resource-aware scheduling and rescheduling based on real-time congestion insights for shared resources such as last-level cache (LLC) and memory bandwidth. Our results show that soft SLO limits reduce corrective rescheduling actions by 49% compared to hard-limit approaches while maintaining acceptable performance guarantees. Additionally, resource-aware scheduling decreases node-level congestion by 8% and further mitigates SLO violations, demonstrating the effectiveness of incorporating application-level flexibility and hardware-level insights into scheduling and rescheduling decisions.

==> resources/tikz/experiment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small Circle] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-3.5, -0.75) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (8) at (-6, 0.25) {};
		\node [style=none] (9) at (-6, 1.25) {};
		\node [style=none] (10) at (-3.5, 1.25) {};
		\node [style=none] (11) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-6, -1.25) {};
		\node [style=none] (15) at (-6, -0.25) {};
		\node [style=none] (16) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-3.5, -1.25) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (5.5, 0) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (5.5, 0.5) {};
		\node [style=none] (31) at (5.5, -0.5) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (35) at (9, 0) {};
		\node [style=none] (37) at (6.5, -0.5) {};
		\node [style=none] (38) at (6.5, 0.5) {};
		\node [style=none] (39) at (9, 0.5) {};
		\node [style=none] (40) at (9, -0.5) {};
		\node [style=none] (41) at (6.5, 0) {};
		\node [style=none] (42) at (0.25, 1) {};
		\node [style=none] (43) at (2.75, 1) {};
		\node [style=none] (44) at (2.75, 1.25) {};
		\node [style=none] (45) at (5.25, 1) {};
		\node [style=none] (46) at (0.25, 0.75) {};
		\node [style=none] (47) at (5.25, 0.75) {};
		\node [style=none] (51) at (9.5, 0) {};
		\node [style=none] (52) at (9.5, -1.75) {};
		\node [style=none] (53) at (-6, 0.75) {};
		\node [style=none] (54) at (-6.5, 0.75) {};
		\node [style=none] (55) at (-6.5, -0.75) {};
		\node [style=none] (56) at (-6, -0.75) {};
		\node [style=none] (57) at (-6.5, -1.75) {};
		\node [style=none] (59) at (1.25, -0.5) {};
		\node [style=Small Circle, fill={rgb,255: red,234; green,186; blue,185}] (49) at (1.25, -1.75) {};
		\node [style=Text, font={\scriptsize}] (48) at (2.75, 1.5) {Scheduling};
		\node [style=White Text, font={\scriptsize}] (6) at (-4.75, 0.75) {Workloads};
		\node [style=Text, font={\scriptsize}] (18) at (-1.5, 0.75) {Pod Creation};
		\node [style=Text, font={\scriptsize}] (20) at (1.25, 0) {Filtering};
		\node [style=Text, font={\scriptsize}] (27) at (4.25, 0) {Scoring};
		\node [style=Text, font={\scriptsize}] (36) at (7.75, 0) {Execution};
		\node [style=White Text, font={\scriptsize}] (7) at (-4.75, -0.75) {Patterns};
		\node [style=Text, font={\scriptsize}] (58) at (0, -1) {Unfeasible};
		\node [style=Text, font={\scriptsize}] (60) at (8.5, -1) {Evicted};
		\node [style=Text, font={\scriptsize}] (50) at (1.25, -2.5) {Pod Deletion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow, rounded corners=3] (4.center)
			 to (3.center)
			 to (1.center)
			 to (0);
		\draw [style=Arrow, rounded corners=3] (5.center)
			 to (2.center)
			 to (1.center)
			 to (0);
		\draw [style=Freebox] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=Freebox] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=Freebox Yellow] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style=Arrow] (0) to (25.center);
		\draw [style=Freebox Yellow] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=Arrow] (19.center) to (32.center);
		\draw [style=Freebox Green] (39.center)
			 to (40.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw [style=Dashed, rounded corners=3] (46.center)
			 to (42.center)
			 to (43.center)
			 to (44.center);
		\draw [style=Dashed, rounded corners=3] (47.center)
			 to (45.center)
			 to (43.center)
			 to (44.center);
		\draw [style=Dashed Arrow, rounded corners=3] (35.center)
			 to (51.center)
			 to (52.center)
			 to (49);
		\draw [style=Thin Dashed Arrow, rounded corners=3] (49)
			 to (57.center)
			 to (54.center)
			 to (53.center);
		\draw [style=Thin Dashed Arrow, rounded corners=3] (49)
			 to (57.center)
			 to (55.center)
			 to (56.center);
		\draw [style=Arrow] (26.center) to (41.center);
		\draw [style=Dashed Arrow, rounded corners=3] (59.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> resources/tikz/simulation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.5) {};
		\node [style=none] (1) at (-5.75, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (5, 1.5) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=none] (14) at (7.5, 0) {};
		\node [style=none] (15) at (7.5, 1.5) {};
		\node [style=none] (16) at (-9, 2) {};
		\node [style=none] (17) at (-9, -0.5) {};
		\node [style=none] (18) at (8, -0.5) {};
		\node [style=none] (19) at (8, 2) {};
		\node [style=none] (25) at (-6, 3) {};
		\node [style=none] (26) at (-6, -0.75) {};
		\node [style=none] (27) at (-3, -0.75) {};
		\node [style=none] (28) at (-3, 3) {};
		\node [style=none] (30) at (-2.25, 3) {};
		\node [style=none] (31) at (-2.25, -0.75) {};
		\node [style=none] (32) at (0.75, -0.75) {};
		\node [style=none] (33) at (0.75, 3) {};
		\node [style=none] (35) at (1.25, 3) {};
		\node [style=none] (36) at (1.25, -0.75) {};
		\node [style=none] (37) at (7.75, -0.75) {};
		\node [style=none] (38) at (7.75, 3) {};
		\node [style=none] (45) at (-5.75, -4.25) {};
		\node [style=none] (46) at (-5.75, -5.75) {};
		\node [style=none] (47) at (-3.25, -5.75) {};
		\node [style=none] (48) at (-3.25, -4.25) {};
		\node [style=none] (49) at (-2, -4.25) {};
		\node [style=none] (50) at (-2, -5.75) {};
		\node [style=none] (51) at (0.5, -5.75) {};
		\node [style=none] (52) at (0.5, -4.25) {};
		\node [style=none] (53) at (1.5, -4.25) {};
		\node [style=none] (54) at (1.5, -5.75) {};
		\node [style=none] (55) at (4, -5.75) {};
		\node [style=none] (56) at (4, -4.25) {};
		\node [style=none] (57) at (5, -4.25) {};
		\node [style=none] (58) at (5, -5.75) {};
		\node [style=none] (59) at (7.5, -5.75) {};
		\node [style=none] (60) at (7.5, -4.25) {};
		\node [style=none] (61) at (-9, -3.75) {};
		\node [style=none] (62) at (-9, -6.25) {};
		\node [style=none] (63) at (8.25, -6.25) {};
		\node [style=none] (64) at (8.25, -3.75) {};
		\node [style=none] (70) at (-6, -2.75) {};
		\node [style=none] (71) at (-6, -6.5) {};
		\node [style=none] (72) at (-3, -6.5) {};
		\node [style=none] (73) at (-3, -2.75) {};
		\node [style=none] (75) at (-2.25, -2.75) {};
		\node [style=none] (76) at (-2.25, -6.5) {};
		\node [style=none] (77) at (0.75, -6.5) {};
		\node [style=none] (78) at (0.75, -2.75) {};
		\node [style=none] (80) at (1.25, -2.75) {};
		\node [style=none] (81) at (1.25, -6.5) {};
		\node [style=none] (82) at (4.25, -6.5) {};
		\node [style=none] (83) at (4.25, -2.75) {};
		\node [style=none] (85) at (4.75, -2.75) {};
		\node [style=none] (86) at (4.75, -6.5) {};
		\node [style=none] (87) at (7.75, -6.5) {};
		\node [style=none] (88) at (7.75, -2.75) {};
		\node [style=none] (90) at (8.25, -1.25) {};
		\node [style=none] (91) at (-9, -1.25) {};
		\node [style=none] (92) at (-6.25, -1.75) {};
		\node [style=none] (93) at (-6.25, -6.75) {};
		\node [style=none] (94) at (8, -6.75) {};
		\node [style=none] (95) at (8, -1.75) {};
		\node [style=Text, font={\scriptsize}] (97) at (-7.75, 2.5) {\textbf{Emulation}};
		\node [style=Text, font={\scriptsize}] (29) at (-4.5, 2.5) {Phys. Host};
		\node [style=Text, font={\scriptsize}] (34) at (-0.75, 2.5) {Phys. Host};
		\node [style=Text, font={\scriptsize}] (39) at (4.5, 2.5) {Assumed Existance};
		\node [style=Text, font={\scriptsize}] (20) at (-7.75, 0.75) {K8s\\Cluster};
		\node [style=Text, font={\scriptsize}] (21) at (-4.5, 0.75) {Control\\Plane};
		\node [style=White Text, font={\scriptsize}] (22) at (-0.75, 0.75) {Worker};
		\node [style=Text, font={\scriptsize}] (23) at (2.75, 0.75) {Worker};
		\node [style=Text, font={\scriptsize}] (24) at (6.25, 0.75) {Worker};

		\node [style=Text, font={\scriptsize}] (98) at (-7.75, -2.25) {\textbf{Simulation}};
		\node [style=Text, font={\scriptsize}] (96) at (-4.5, -2.25) {Phys. Host};
		\node [style=Text, font={\scriptsize}] (74) at (-4.5, -3.25) {Container};
		\node [style=Text, font={\scriptsize}] (79) at (-0.75, -3.25) {Container};
		\node [style=Text, font={\scriptsize}] (84) at (2.75, -3.25) {Container};
		\node [style=Text, font={\scriptsize}] (89) at (6.25, -3.25) {Container};
        \node [style=Text, font={\scriptsize}] (65) at (-7.75, -5) {\texttt{kind}\\K8s\\Cluster};
		\node [style=Text, font={\scriptsize}] (66) at (-4.5, -5) {Control\\Plane};
		\node [style=White Text, font={\scriptsize}] (67) at (-0.75, -5) {Worker};
		\node [style=White Text, font={\scriptsize}] (68) at (2.75, -5) {Worker};
		\node [style=White Text, font={\scriptsize}] (69) at (6.25, -5) {Worker};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Yellow EC F, rounded corners=3] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=Yellow EC F, rounded corners=3] (32.center)
			 to (33.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=Yellow EC F, rounded corners=3, dashed, fill opacity=0.15] (37.center)
			 to (38.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=Blue EC F, rounded corners=3] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=Yellow EC F, rounded corners=3] (94.center)
			 to (95.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style=Freebox Green] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=Freebox] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw [style=Blue EC F, dashed] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=Blue EC F, dashed] (13.center)
			 to (14.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
		\draw [style=Green EC F, rounded corners=3] (72.center)
			 to (73.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=Green EC F, rounded corners=3] (77.center)
			 to (78.center)
			 to (75.center)
			 to (76.center)
			 to cycle;
		\draw [style=Green EC F, rounded corners=3] (82.center)
			 to (83.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style=Green EC F, rounded corners=3] (87.center)
			 to (88.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [style=Blue EC F, rounded corners=3] (63.center)
			 to (64.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=Freebox Green] (46.center)
			 to (47.center)
			 to (48.center)
			 to (45.center)
			 to cycle;
		\draw [style=Freebox] (50.center)
			 to (51.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style=Freebox] (54.center)
			 to (55.center)
			 to (56.center)
			 to (53.center)
			 to cycle;
		\draw [style=Freebox] (58.center)
			 to (59.center)
			 to (60.center)
			 to (57.center)
			 to cycle;
		\draw [style=Thick Dashed, in=180, out=0] (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> svg-inkscape/buoyancy_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'buoyancy_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85714286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.57830299){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.64001843){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.70173386){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.7634493){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.04366133,0.66877124){\color[rgb]{0.16470588,0.27843137,0.39607843}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Allocated CPU (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{buoyancy_svg-tex.pdf}}%
    \put(0.49678572,0.81857143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Buoyancy-Based Scheduling\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.22782516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.30661138){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.38539762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.46418387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.03735553,0.36204435){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Node Resource Scores\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{buoyancy_svg-tex.pdf}}%
    \put(0.75043403,0.46700638){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPU Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{buoyancy_svg-tex.pdf}}%
    \put(0.75043403,0.4378831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LLC Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{buoyancy_svg-tex.pdf}}%
    \put(0.75043403,0.40875983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MBW Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{buoyancy_svg-tex.pdf}}%
    \put(0.28799372,0.02635229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K8s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{buoyancy_svg-tex.pdf}}%
    \put(0.70557773,0.02635229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Buoyancy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.0540473){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.11672701){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{buoyancy_svg-tex.pdf}}%
    \put(0.08097222,0.17940679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.04366135,0.12426517){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Evictions\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{buoyancy_svg-tex.pdf}}%
    \put(0.91259923,0.53587363){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{buoyancy_svg-tex.pdf}}%
    \put(0.91259923,0.58601743){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{buoyancy_svg-tex.pdf}}%
    \put(0.91259923,0.63616121){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{buoyancy_svg-tex.pdf}}%
    \put(0.91259923,0.686305){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{buoyancy_svg-tex.pdf}}%
    \put(0.91259923,0.7364488){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{buoyancy_svg-tex.pdf}}%
    \put(0.91259923,0.78659259){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.973484,0.66877122){\color[rgb]{0.45098039,0.65490196,0.56470588}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SLO Compliance (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{buoyancy_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/knees_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'knees_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1009.54975128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21395677)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{knees_svg-tex.pdf}}%
    \put(0.0594606,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{knees_svg-tex.pdf}}%
    \put(0.12176352,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{knees_svg-tex.pdf}}%
    \put(0.18406645,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{knees_svg-tex.pdf}}%
    \put(0.05159227,0.08367771){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{knees_svg-tex.pdf}}%
    \put(0.05159227,0.13220286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{knees_svg-tex.pdf}}%
    \put(0.05159227,0.18072801){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{knees_svg-tex.pdf}}%
    \put(0.13733925,0.19470066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}moses\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{knees_svg-tex.pdf}}%
    \put(0.25294187,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{knees_svg-tex.pdf}}%
    \put(0.31264884,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{knees_svg-tex.pdf}}%
    \put(0.37235581,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{knees_svg-tex.pdf}}%
    \put(0.24481395,0.07347594){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{knees_svg-tex.pdf}}%
    \put(0.24481395,0.12138461){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{knees_svg-tex.pdf}}%
    \put(0.24481395,0.16929329){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{knees_svg-tex.pdf}}%
    \put(0.33056095,0.19470066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}imgdnn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{knees_svg-tex.pdf}}%
    \put(0.48397796,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{knees_svg-tex.pdf}}%
    \put(0.52378262,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{knees_svg-tex.pdf}}%
    \put(0.56358725,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{knees_svg-tex.pdf}}%
    \put(0.43803563,0.05927249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{knees_svg-tex.pdf}}%
    \put(0.43803563,0.11392408){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{knees_svg-tex.pdf}}%
    \put(0.43803563,0.16857568){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{knees_svg-tex.pdf}}%
    \put(0.52378262,0.19470066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}xapian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{knees_svg-tex.pdf}}%
    \put(0.66923871,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{knees_svg-tex.pdf}}%
    \put(0.7170043,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{knees_svg-tex.pdf}}%
    \put(0.76476989,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{knees_svg-tex.pdf}}%
    \put(0.6312573,0.07669809){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{knees_svg-tex.pdf}}%
    \put(0.6312573,0.17774606){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{knees_svg-tex.pdf}}%
    \put(0.7170043,0.19470066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}nginx\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{knees_svg-tex.pdf}}%
    \put(0.83141276,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{knees_svg-tex.pdf}}%
    \put(0.86723697,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{knees_svg-tex.pdf}}%
    \put(0.90306118,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{knees_svg-tex.pdf}}%
    \put(0.93888533,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{knees_svg-tex.pdf}}%
    \put(0.97470954,0.0345516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{knees_svg-tex.pdf}}%
    \put(0.82447898,0.12337278){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{knees_svg-tex.pdf}}%
    \put(0.91022597,0.19470066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}memcached\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{knees_svg-tex.pdf}}%
    \put(0.93794279,0.13268322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 CPU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{knees_svg-tex.pdf}}%
    \put(0.93794279,0.11814394){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2 CPUs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{knees_svg-tex.pdf}}%
    \put(0.93794279,0.10360466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3 CPUs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{knees_svg-tex.pdf}}%
    \put(0.93794279,0.08906539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 CPUs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{knees_svg-tex.pdf}}%
    \put(0.93794279,0.0745261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5 CPUs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{knees_svg-tex.pdf}}%
    \put(0.93794279,0.05998683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6 CPUs\end{tabular}}}}%
    \put(0.02055161,0.07643476){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P99 Latency (ms)\end{tabular}}}}}%
    \put(0.50076755,0.01103028){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Request Rate (RPS)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/lookback_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lookback_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lookback_svg-tex.pdf}}%
    \put(0.13502976,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lookback_svg-tex.pdf}}%
    \put(0.26937306,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lookback_svg-tex.pdf}}%
    \put(0.40371637,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lookback_svg-tex.pdf}}%
    \put(0.53805972,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lookback_svg-tex.pdf}}%
    \put(0.672403,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lookback_svg-tex.pdf}}%
    \put(0.80674635,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lookback_svg-tex.pdf}}%
    \put(0.94108963,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.53671628,0.02714968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lookback_svg-tex.pdf}}%
    \put(0.08097222,0.11340232){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lookback_svg-tex.pdf}}%
    \put(0.08097222,0.16096342){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lookback_svg-tex.pdf}}%
    \put(0.08097222,0.20852455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lookback_svg-tex.pdf}}%
    \put(0.08097222,0.25608565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lookback_svg-tex.pdf}}%
    \put(0.08097222,0.30364678){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lookback_svg-tex.pdf}}%
    \put(0.08097222,0.35120789){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.5\end{tabular}}}}%
    \put(0.03735553,0.2306746){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Signal Value\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{lookback_svg-tex.pdf}}%
    \put(0.53671628,0.39){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Effect of Lookback Window on Average-Over-Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{lookback_svg-tex.pdf}}%
    \put(0.83281562,0.34516183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Raw Signal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{lookback_svg-tex.pdf}}%
    \put(0.83281562,0.31603856){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w=5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{lookback_svg-tex.pdf}}%
    \put(0.83281562,0.28691529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w=20$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{lookback_svg-tex.pdf}}%
    \put(0.83281562,0.25779203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w=60$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/scalars_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scalars_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.45783601){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.48099361){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.50415121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scalars_svg-tex.pdf}}%
    \put(0.54305558,0.53285714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Workload Request Pattern Scalars\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.36462174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.38777933){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.41093693){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.27140745){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.29456505){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.31772264){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0.03741011,0.30210318){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Scalar\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.17819317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.20135074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.22450835){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{scalars_svg-tex.pdf}}%
    \put(0.14713204,0.05428883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{scalars_svg-tex.pdf}}%
    \put(0.34592208,0.05428883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{scalars_svg-tex.pdf}}%
    \put(0.54471213,0.05428883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{scalars_svg-tex.pdf}}%
    \put(0.74350218,0.05428883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{scalars_svg-tex.pdf}}%
    \put(0.94229223,0.05428883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}240\end{tabular}}}}%
    \put(0.54305558,0.02714968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.08497886){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.10813646){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{scalars_svg-tex.pdf}}%
    \put(0.0936508,0.13129407){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{scalars_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/sim_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sim_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.42857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sim_svg-tex.pdf}}%
    \put(0.0936508,1.19090524){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sim_svg-tex.pdf}}%
    \put(0.0936508,1.27645374){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sim_svg-tex.pdf}}%
    \put(0.0936508,1.36200226){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.04371591,1.28399188){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SLO Compliance (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sim_svg-tex.pdf}}%
    \put(0.54305558,1.39){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulated Experiment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sim_svg-tex.pdf}}%
    \put(0.84811819,1.27011856){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 Node\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sim_svg-tex.pdf}}%
    \put(0.84811819,1.2409953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 Nodes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sim_svg-tex.pdf}}%
    \put(0.84811819,1.21187203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32 Nodes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.9972599){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sim_svg-tex.pdf}}%
    \put(0.0936508,1.08090731){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.05233754,1.05707767){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Buoyancy Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.73076357){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.78477097){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.83877842){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.89278581){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.05003412,0.83016346){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CPU Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.53084516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.58349579){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.63614642){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.075\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.68879706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.100\end{tabular}}}}%
    \put(0.02478607,0.60324924){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LLC Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.28227294){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.33196392){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.38165489){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.43134592){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.05003411,0.37633503){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MBW Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{sim_svg-tex.pdf}}%
    \put(0.31681354,0.02635229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K8s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{sim_svg-tex.pdf}}%
    \put(0.76929758,0.02635229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Buoyancy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.05633424){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.10665688){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.15697952){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{sim_svg-tex.pdf}}%
    \put(0.0936508,0.20730215){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.05633988,0.14942082){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Evictions\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{sim_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/slomargins_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slomargins_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85714286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.58311844){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.63454941){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.68598039){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.73741136){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.78884234){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.06282304,0.69351852){\color[rgb]{0.16470588,0.27843137,0.39607843}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Allocated CPU (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{slomargins_svg-tex.pdf}}%
    \put(0.50110714,0.81857143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Workload SLO Slack\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.32058952){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.4023822){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.48417485){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10000\end{tabular}}}}%
    \put(0.03757502,0.43099206){\color[rgb]{0.16470588,0.27843137,0.39607843}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SLO Violation (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{slomargins_svg-tex.pdf}}%
    \put(0.22509216,0.02635229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K8s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{slomargins_svg-tex.pdf}}%
    \put(0.40910215,0.02635229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}No Lookback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{slomargins_svg-tex.pdf}}%
    \put(0.59311216,0.02635229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30s Lookback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{slomargins_svg-tex.pdf}}%
    \put(0.77712213,0.02635229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60s Lookback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.05806551){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.12040608){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.18274671){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{slomargins_svg-tex.pdf}}%
    \put(0.11275794,0.24508728){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.07544703,0.16846561){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Corrective Evictions\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{slomargins_svg-tex.pdf}}%
    \put(0.88945637,0.58311844){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{slomargins_svg-tex.pdf}}%
    \put(0.88945637,0.63454941){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{slomargins_svg-tex.pdf}}%
    \put(0.88945637,0.68598039){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{slomargins_svg-tex.pdf}}%
    \put(0.88945637,0.73741136){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{slomargins_svg-tex.pdf}}%
    \put(0.88945637,0.78884234){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.95034115,0.69351849){\color[rgb]{0.45098039,0.65490196,0.56470588}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SLO Compliance (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{slomargins_svg-tex.pdf}}%
    \put(0.88945637,0.31760564){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{slomargins_svg-tex.pdf}}%
    \put(0.88945637,0.39060447){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{slomargins_svg-tex.pdf}}%
    \put(0.88945637,0.46360328){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{slomargins_svg-tex.pdf}}%
    \put(0.88945637,0.53660208){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.95034115,0.34501581){\color[rgb]{0.45098039,0.65490196,0.56470588}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SLO Violation (\%)\end{tabular}}}}}%
    \put(0.97255903,0.39026011){\color[rgb]{0.45098039,0.65490196,0.56470588}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(Scaled)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{slomargins_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/slotuning_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slotuning_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slotuning_svg-tex.pdf}}%
    \put(0.14075921,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{slotuning_svg-tex.pdf}}%
    \put(0.2557697,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{slotuning_svg-tex.pdf}}%
    \put(0.37078019,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60s\end{tabular}}}}%
    \put(0.2557697,0.02714968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SLO Lookback Window\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{slotuning_svg-tex.pdf}}%
    \put(0.06523872,0.36912275){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{slotuning_svg-tex.pdf}}%
    \put(0.06523872,0.2470328){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{slotuning_svg-tex.pdf}}%
    \put(0.06523872,0.13798694){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.03809958,0.26638889){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Eviction Threshold\end{tabular}}}}}%
    \put(0.14075921,0.38300389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}94.11\end{tabular}}}}%
    \put(0.2557697,0.38300389){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}97.43\end{tabular}}}}%
    \put(0.37078019,0.38300389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}91.57\end{tabular}}}}%
    \put(0.14075921,0.26091394){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}98.65\end{tabular}}}}%
    \put(0.2557697,0.26091394){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}95.16\end{tabular}}}}%
    \put(0.37078019,0.26091394){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}92.75\end{tabular}}}}%
    \put(0.14075921,0.13882398){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}98.18\end{tabular}}}}%
    \put(0.2557697,0.13882398){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}97.48\end{tabular}}}}%
    \put(0.37078019,0.13882398){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}92.25\end{tabular}}}}%
    \put(0.2557697,0.46142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Avg. Workloads in Compliance (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{slotuning_svg-tex.pdf}}%
    \put(0.59913224,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{slotuning_svg-tex.pdf}}%
    \put(0.71414269,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{slotuning_svg-tex.pdf}}%
    \put(0.82915321,0.0542888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60s\end{tabular}}}}%
    \put(0.71414269,0.02714968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SLO Lookback Window\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{slotuning_svg-tex.pdf}}%
    \put(0.59913224,0.38300389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16.99\end{tabular}}}}%
    \put(0.71414269,0.38300389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26.77\end{tabular}}}}%
    \put(0.82915321,0.38300389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29.53\end{tabular}}}}%
    \put(0.59913224,0.26091394){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13.18\end{tabular}}}}%
    \put(0.71414269,0.26091394){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11.17\end{tabular}}}}%
    \put(0.82915321,0.26091394){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}57.84\end{tabular}}}}%
    \put(0.59913224,0.13882398){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13.64\end{tabular}}}}%
    \put(0.71414269,0.13882398){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21.73\end{tabular}}}}%
    \put(0.82915321,0.13882398){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21.97\end{tabular}}}}%
    \put(0.71414269,0.46142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Avg. SLO Violation Size (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{slotuning_svg-tex.pdf}}%
    \put(0.48205227,0.09806391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{slotuning_svg-tex.pdf}}%
    \put(0.48205227,0.14974758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}93\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{slotuning_svg-tex.pdf}}%
    \put(0.48205227,0.20143127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{slotuning_svg-tex.pdf}}%
    \put(0.48205227,0.25311496){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{slotuning_svg-tex.pdf}}%
    \put(0.48205227,0.30479863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{slotuning_svg-tex.pdf}}%
    \put(0.48205227,0.35648231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{slotuning_svg-tex.pdf}}%
    \put(0.48205227,0.40816599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{slotuning_svg-tex.pdf}}%
    \put(0.94042527,0.14501544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{slotuning_svg-tex.pdf}}%
    \put(0.94042527,0.22350541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{slotuning_svg-tex.pdf}}%
    \put(0.94042527,0.3019954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{slotuning_svg-tex.pdf}}%
    \put(0.94042527,0.38048538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{slotuning_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

